A Note on the Parameterised Complexity of Coverability in Vector Addition Systems

We investigate the parameterised complexity of the classic coverability problem for vector addition systems (VAS): given a finite set of vectors $V \subseteq\mathbb{Z}^d$, an initial configuration $s\in\mathbb{N}^d$, and a target configuration $t\in\mathbb{N}^d$, decide whether starting from $s$, one can iteratively add vectors from $V$ to ultimately arrive at a configuration that is larger than or equal to $t$ on every coordinate, while not observing any negative value on any coordinate along the way. We consider two natural parameters for the problem: the dimension $d$ and the size of $V$, defined as the total bitsize of its encoding. We present several results charting the complexity of those two parameterisations, among which the highlight is that coverability for VAS parameterised by the dimension and with all the numbers in the input encoded in unary is complete for the class XNL under PL-reductions. We also discuss open problems in the topic, most notably the question about fixed-parameter tractability for the parameterisation by the size of $V$.

==> figures/dfas.tex <==
\begin{tikzpicture}
	\tikzstyle{state} = [circle, draw, black, line width = 0.4mm, inner sep = 1.5mm]
	\tikzstyle{transition} = [-{Stealth[width=1.5mm, length=1.8mm]}, black, line width = 0.4mm]

	\draw[line width = 0.4mm, rounded corners, fill = pastelamber] (-1, 1.25) rectangle (2.5, -1);
	\node[scale=1.25] at (0.75, 1.75) {$\Dd_1$};
	\node[state] (a1) at (0.2,0.125) {};
	\draw[-{Stealth[width=1.5mm, length=1.8mm]}, black, line width = 0.4mm] (a1) ++(-0.8,0) -- (a1);
	\node[circle, draw, black, line width = 0.4mm, inner sep = 1mm] at (0.2,0.125) {};
	\node[state] (a2) at (1.8,0.125) {};
	\draw[-{Stealth[width=1.5mm, length=1.8mm]}, black, line width = 0.4mm] (a1) edge[bend left = 15] node[above]{\small $a,b$} (a2);
	\draw[-{Stealth[width=1.5mm, length=1.8mm]}, black, line width = 0.4mm] (a2) edge[bend left = 15] node[below] {\small $a,b$} (a1);
	

	\draw[line width = 0.4mm, rounded corners, fill = pastelteal] (3, 1.25) rectangle (7.5, -1);
	\node[scale=1.25] at (5.25, 1.75) {$\Dd_2$};
	\node[state] (b1) at (4.5,0.75) {};
	\draw[-{Stealth[width=1.5mm, length=1.8mm]}, black, line width = 0.4mm] (b1) ++(-0.8,0) -- (b1);
	\node[state] (b2) at (6,0.75) {};
	\node[state] (b3) at (4.5,-0.5) {};
	\node[state] (b4) at (6,-0.5) {};
	\node[circle, draw, black, line width = 0.4mm, inner sep = 1mm] at (6,-0.5) {};
	\draw[transition, red] (b1) edge node[above]{\small $a$} (b2);
	\draw[transition] (b1) edge node[left]{\small $b$} (b3);
	\draw[transition] (b2) edge[loop below, in = -25, out = 25, distance = 8mm] node[right]{\small $a$} (b2);
	\draw[transition] (b2) edge node[right]{\small $b$} (b4);
	\draw[transition] (b3) edge[loop below, in = 155, out = 205, distance = 8mm] node[left]{\small $b$} (b3);
	\draw[transition] (b3) edge node[below]{\small $a$} (b4);
	\draw[transition] (b4) edge[loop below, in = -25, out = 25, distance = 8mm] node[right]{\small $a,b$} (b4);

	\draw[line width = 0.4mm, rounded corners, fill = pastelrose] (8, 1.25) rectangle (12.5, -1);
	\node[scale=1.25] at (10.25, 1.75) {$\Dd_3$};
	\node[state] (c1) at (9.5,0.75) {};
	\draw[-{Stealth[width=1.5mm, length=1.8mm]}, black, line width = 0.4mm] (c1) ++(-0.8,0) -- (c1);
	\node[state] (c2) at (11,0.75) {};
	\node[circle, draw, black, line width = 0.4mm, inner sep = 1mm] at (11, 0.75) {};
	\node[state] (c3) at (9.5,-0.5) {};
	\node[state] (c4) at (11,-0.5) {};
	\node[circle, draw, black, line width = 0.4mm, inner sep = 1mm] at (11,-0.5) {};
	\draw[transition] (c1) edge node[above]{\small $a$} (c2);
	\draw[transition] (c1) edge node[left]{\small $b$} (c3);
	\draw[transition] (c2) edge node[below, pos = 0.4]{\small $b$} (c3);
	\draw[transition] (c2) edge node[right]{\small $a$} (c4);
	\draw[transition] (c3) edge[loop below, in = 155, out = 205, distance = 8mm] node[left]{\small $a,b$} (c3);
	\draw[transition] (c4) edge[loop below, in = -25, out = 25, distance = 8mm] node[right]{\small $a,b$} (c4);
\end{tikzpicture}


==> figures/parameterised-complexity-classes.tex <==
  \scalebox{.68}{\begin{tikzpicture}[node distance=.7cm, semithick]
    \node[label={[color=lipicsGray,font=\footnotesize]-1:$=\class{DTIME}\big(f(k)\cdot\poly(n)\big)$}] (FPT) {\FPT};
    \node[above=of FPT] (A1) {$\W[1]=\A[1]$};
    \node[above left=.3cm and .3cm of A1] (W2) {$\W[2]$};
    \node[above right=1cm and .3cm of A1] (A2) {$\A[2]$};
    \node[above=.6cm of W2] (W3) {$\W[3]$};
    \node[above=.6cm of A2] (A3) {$\A[3]$};
    \node[above=1.8cm of W3] (WS) {$\W[\SAT]$};
    \node[above=.6cm of A3] (AWs) {$\AW[\ast]$};
    \node[above=.6cm of WS] (WP) {$\W[P]$};    
    \node[above=.6cm of AWs] (AWS) {$\AW[\SAT]$};
    \node[above=.6cm of AWS] (AWP) {$\AW[P]$};
    \node[above left=.14cm and 2.35cm of WP,
      label={[color=lipicsGray,font=\footnotesize]181:$\class{NTIME}\big(f(k)\cdot\poly(n)\big)=$}] (pNP) {$\para\NP=\para\Sigma_1^{\P}$};
    \node[above right=1.3cm and 1.8cm of AWS,
      label={[color=lipicsGray,font=\footnotesize]-1:$=\class{NSPACE}\big(f(k)\cdot\func{log}(n)\big)$}] (XNL) {\XNL};
    \node[above left=.8cm and 0.3cm of AWP] (inter) {$\XP\cap\para\PSPACE$};
    \node[above left=1.6cm and .7cm of XNL,
      label={[color=lipicsGray,font=\footnotesize]-2:$=\class{DTIME}\big(n^{f(k)}\big)$}] (XP) {\XP};
    \node[above right=2cm and .3cm of pNP,
      label={[color=lipicsGray,font=\footnotesize]181:$\class{SPACE}\big(f(k)\cdot\poly(n)\big)=$}] (pPSPACE) {$\para\PSPACE$};
    \draw[->] (FPT) -> (A1);
    \draw[->] (A1) -> (W2);
    \draw[->] (A1) -> (A2);
    \draw[->] (W2) -> (W3);
    \draw[->] (W2) -> (A2);
    \draw[->] (A2) -> (A3);
    \draw[->] (W3) -> (A3);
    \draw[dotted,->] (W3) -> (WS);
    \draw[dotted,->] (A3) -> (AWs);
    \draw[->] (AWs) -> (AWS);
    \draw[->] (WS) -> (WP);
    \draw[->] (WS) -> (AWS);
    \draw[->] (AWS) -> (AWP);
    \draw[->] (WP) -> (AWP);
    \path[->] (AWS) edge[sloped] node[near end,font=\footnotesize,fill=white,inner sep=.8pt]{$\func{fpt}$} (XNL);
    \draw[->] (XNL) -> (inter.south east);
    \draw[->] (WP) -> (pNP);
    \draw[->] (AWP) -> (inter);
    \draw[->] (inter) -> (pPSPACE);
    \draw[->] (inter) -> (XP);
    \draw[->] (pNP) -> (pPSPACE);
  \end{tikzpicture}}


==> figures/vass-structure.tex <==
\begin{tikzpicture}
	\node[sigma-part, fill = pastelamber] (p11) at (3,0) {\shortstack{{\small\bf Part 1}\\{}\\
	{\footnotesize$\sigma_1$-transitions}\\{\footnotesize of $\Dd_1$}}};
	\node[sigma-part, fill = pastelteal] (p12) at (5.5,0) {\shortstack{{\small\bf Part 2}\\{}\\
	{\footnotesize$\sigma_1$-transitions}\\{\footnotesize of $\Dd_2$}}};
	\node[sigma-part, fill = pastelrose] (p1k) at (9,0)
             {\shortstack{{\small\bf Part {\boldmath $k$}}\\{}\\
	{\footnotesize$\sigma_1$-transitions}\\{\footnotesize of $\Dd_k$}}};
	\node (p1d) at (7.25, 0) {$\cdots$};
	\draw[transition] (p11) -- (p12);
	\draw[transition] (p12) -- (p1d);
	\draw[transition] (p1d) -- (p1k);

	\node (l11) at (10.3, -0.5) {};
	\node (l12) at (5, -1) {};
	\draw[headless-transition, rounded corners] (p1k.east) -| (l11.center);
	\draw[headless-transition, rounded corners] (l11.center) |- (l12.center);

	\node[sigma-part, fill = pastelamber] (pl1) at (3,-2.5) {\shortstack{{\small\bf Part 1}\\{}\\
	{\footnotesize$\sigma_\ell$-transitions}\\{\footnotesize of $\Dd_1$}}};
	\node[sigma-part, fill = pastelteal] (pl2) at (5.5,-2.5) {\shortstack{{\small\bf Part 2}\\{}\\
	{\footnotesize$\sigma_\ell$-transitions}\\{\footnotesize of $\Dd_2$}}};
	\node[sigma-part, fill = pastelrose] (plk) at (9,-2.5)
             {\shortstack{{\small\bf Part {\boldmath $k$}}\\{}\\
	{\footnotesize$\sigma_\ell$-transitions}\\{\footnotesize of $\Dd_k$}}};
	\node (pld) at (7.25, -2.5) {$\cdots$};
	\draw[transition] (pl1) -- (pl2);
	\draw[transition] (pl2) -- (pld);
	\draw[transition] (pld) -- (plk);

	\node (l21) at (10.3, -3) {};
	\node (l22) at (5, -3.5) {};
	\draw[headless-transition, rounded corners] (plk.east) -| (l21.center);
	\draw[headless-transition, rounded corners] (l21.center) |- (l22.center);

	\node[rotate=90] at (3, -1.35) {$\cdots$};
	\node[rotate=90] at (5.5, -1.35) {$\cdots$};
	\node[rotate=90] at (9, -1.35) {$\cdots$};

	\node[checking-part, fill = pastelamber] (pc1) at (3,-4.5) {	\shortstack{{\small\bf Part 1}\\{}\\{\footnotesize Checking $F_1$}}};
	\node[checking-part, fill = pastelteal] (pc2) at (5.5,-4.5) {	\shortstack{{\small\bf Part 2}\\{}\\{\footnotesize Checking $F_2$}}};
	\node[checking-part, fill = pastelrose] (pck) at (9,-4.5) {
          \shortstack{{\small\bf Part {\boldmath $k$}}\\{}\\{\footnotesize Checking $F_k$}}};
	\node (pcd) at (7.25, -4.5) {$\cdots$};
	\draw[transition] (pc1) -- (pc2);
	\draw[transition] (pc2) -- (pcd);
	\draw[transition] (pcd) -- (pck);

	\node[state] (p) at (0.5, -2.5) {\large$p$};
	\draw[transition, rounded corners] (p.north) |- (p11.west) {};
	\draw[transition] (p) -- (pl1.west);
	\draw[transition, rounded corners] (p.south) |- (pc1.west) {};
	\draw[transition] (l12.center) to [rounded corners = 1mm] (2,-1) -- (p); 
	\draw[transition] (l22.center) to [rounded corners = 1mm] (1.5, -3.5) -- (p); 

	\node[state] (q) at (11, -4.5) {\large$q$};
	\draw[transition] (pck.east) -- (q);

	\draw[decoration={calligraphic brace, amplitude=5pt, mirror}, decorate, line width=1.5pt] (11.7,-0.7) -- (11.7,0.7);
	\node[align = left] at (12.75, 0) {$\sigma_1$-section};
	\draw[decoration={calligraphic brace, amplitude=5pt, mirror}, decorate, line width=1.5pt] (11.7,-3.2) -- (11.7,-1.8);
	\node[align = left] at (12.75, -2.5) {$\sigma_\ell$-section};
	\draw[decoration={calligraphic brace, amplitude=5pt, mirror}, decorate, line width=1.5pt] (11.75,-5.1) -- (11.75,-3.9);
	\node[align = left] at (12.7, -4.5) {\shortstack{checking\\section}};
\end{tikzpicture}


==> figures/xnl-vass-example.tex <==
\begin{tikzpicture}

	\node[example-part, fill = pastelamber] (a11) at (2.5,0) {};
	\node[small-state, fill = white] (a1S) at (1, 0) {};
	\node[small-state, fill = white] (a1E) at (4, 0) {};
	\node[small-state] (a1A) at (2.5, 0.4) {};
	\node[small-state] (a1B) at (2.5, -0.4) {};
	\draw[small-transition] (a1S) to [rounded corners = 1mm] (1.2, 0.4) -- node[scale=0.45, above, pos=0.45]{$(\text{-}1,\text{-}3,0,0,0,0)$} (a1A);
	\draw[small-transition] (a1S) to [rounded corners = 1mm] (1.2, -0.4) -- node[scale=0.45, above, pos=0.45]{$(\text{-}2,\text{-}2,0,0,0,0)$} (a1B);
	\draw[small-transition] (a1A) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(2,2,0,0,0,0)$} (3.7, 0.4) -- (a1E);
	\draw[small-transition] (a1B) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(1,3,0,0,0,0)$} (3.7, -0.4) -- (a1E);

	\node[example-part, fill = pastelteal] (a12) at (6,0) {};
	\node[small-state, fill = white] (a2S) at (4.5, 0) {};
	\node[small-state, fill = white] (a2E) at (7.5, 0) {};
	\node[small-state, red] (a2A) at (6, 0.6) {};
	\node[small-state] (a2B) at (6, 0.2) {};
	\node[small-state] (a2C) at (6, -0.2) {};
	\node[small-state] (a2D) at (6, -0.6) {};
	\draw[small-transition, red] (a2S) to [rounded corners = 1mm] (4.7, 0.6) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}1,\text{-}3,0,0)$} (a2A);
	\draw[small-transition] (a2S) to [rounded corners = 1mm] (4.7, 0.2) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}2,\text{-}2,0,0)$} (a2B);
	\draw[small-transition] (a2S) to [rounded corners = 1mm] (4.7, -0.2) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}3,\text{-}1,0,0)$} (a2C);
	\draw[small-transition] (a2S) to [rounded corners = 1mm] (4.7, -0.6) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}4,0,0,0)$} (a2D);
	\draw[small-transition, red] (a2A) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,2,2,0,0)$} (7.2, 0.6) -- (a2E);
	\draw[small-transition] (a2B) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,2,2,0,0)$} (7.2, 0.2) --  (a2E);
	\draw[small-transition] (a2C) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,4,0,0,0)$} (7.2, -0.2) --  (a2E);
	\draw[small-transition] (a2D) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,4,0,0,0)$} (7.2, -0.6) --  (a2E);

	\node[example-part, fill = pastelrose] (a12) at (9.5,0) {};
	\node[small-state, fill = white] (a3S) at (8, 0) {};
	\node[small-state, fill = white] (a3E) at (11, 0) {};
	\node[small-state] (a3A) at (9.5, 0.6) {};
	\node[small-state] (a3B) at (9.5, 0.2) {};
	\node[small-state] (a3C) at (9.5, -0.2) {};
	\node[small-state] (a3D) at (9.5, -0.6) {};
	\draw[small-transition] (a3S) to [rounded corners = 1mm] (8.2, 0.6) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}1, \text{-}3)$} (a3A);
	\draw[small-transition] (a3S) to [rounded corners = 1mm] (8.2, 0.2) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}2, \text{-}2)$} (a3B);
	\draw[small-transition] (a3S) to [rounded corners = 1mm] (8.2, -0.2) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}3, \text{-}1)$} (a3C);
	\draw[small-transition] (a3S) to [rounded corners = 1mm] (8.2, -0.6) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}4, 0)$} (a3D);
	\draw[small-transition] (a3A) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,2,2)$} (10.7, 0.6) -- (a3E);
	\draw[small-transition] (a3B) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,4,0)$} (10.7, 0.2) --  (a3E);
	\draw[small-transition] (a3C) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,3,1)$} (10.7, -0.2) --  (a3E);
	\draw[small-transition] (a3D) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,4,0)$} (10.7, -0.6) --  (a3E);



	\node[example-part, fill = pastelamber] (b11) at (2.5,-2.5) {};
	\node[small-state, fill = white] (b1S) at (1, -2.5) {};
	\node[small-state, fill = white] (b1E) at (4, -2.5) {};
	\node[small-state] (b1A) at (2.5, -2.1) {};
	\node[small-state] (b1B) at (2.5, -2.9) {};
	\draw[small-transition] (b1S) to [rounded corners = 1mm] (1.2, -2.1) -- node[scale=0.45, above, pos=0.45]{$(\text{-}1,\text{-}3,0,0,0,0)$} (b1A);
	\draw[small-transition] (b1S) to [rounded corners = 1mm] (1.2, -2.9) -- node[scale=0.45, above, pos=0.45]{$(\text{-}2,\text{-}2,0,0,0,0)$} (b1B);
	\draw[small-transition] (b1A) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(2,2,0,0,0,0)$} (3.7, -2.1) -- (b1E);
	\draw[small-transition] (b1B) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(1,3,0,0,0,0)$} (3.7, -2.9) -- (b1E);

	\node[example-part, fill = pastelteal] (b12) at (6,-2.5) {};
	\node[small-state, fill = white] (b2S) at (4.5, -2.5) {};
	\node[small-state, fill = white] (b2E) at (7.5, -2.5) {};
	\node[small-state] (b2A) at (6, -1.9) {};
	\node[small-state] (b2B) at (6, -2.3) {};
	\node[small-state] (b2C) at (6, -2.7) {};
	\node[small-state] (b2D) at (6, -3.1) {};
	\draw[small-transition] (b2S) to [rounded corners = 1mm] (4.7, -1.9) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}1,\text{-}3,0,0)$} (b2A);
	\draw[small-transition] (b2S) to [rounded corners = 1mm] (4.7, -2.3) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}2,\text{-}2,0,0)$} (b2B);
	\draw[small-transition] (b2S) to [rounded corners = 1mm] (4.7, -2.7) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}3,\text{-}1,0,0)$} (b2C);
	\draw[small-transition] (b2S) to [rounded corners = 1mm] (4.7, -3.1) -- node[scale=0.45, above, pos=0.45]{$(0,0,\text{-}4,0,0,0)$} (b2D);
	\draw[small-transition] (b2A) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,3,1,0,0)$} (7.2, -1.9) -- (b2E);
	\draw[small-transition] (b2B) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,4,0,0,0)$} (7.2, -2.3) --  (b2E);
	\draw[small-transition] (b2C) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,3,1,0,0)$} (7.2, -2.7) --  (b2E);
	\draw[small-transition] (b2D) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,4,0,0,0)$} (7.2, -3.1) --  (b2E);

	\node[example-part, fill = pastelrose] (b12) at (9.5,-2.5) {};
	\node[small-state, fill = white] (b3S) at (8, -2.5) {};
	\node[small-state, fill = white] (b3E) at (11, -2.5) {};
	\node[small-state] (b3A) at (9.5, -1.9) {};
	\node[small-state] (b3B) at (9.5, -2.3) {};
	\node[small-state] (b3C) at (9.5, -2.7) {};
	\node[small-state] (b3D) at (9.5, -3.1) {};
	\draw[small-transition] (b3S) to [rounded corners = 1mm] (8.2, -1.9) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}1, \text{-}3)$} (b3A);
	\draw[small-transition] (b3S) to [rounded corners = 1mm] (8.2, -2.3) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}2, \text{-}2)$} (b3B);
	\draw[small-transition] (b3S) to [rounded corners = 1mm] (8.2, -2.7) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}3, \text{-}1)$} (b3C);
	\draw[small-transition] (b3S) to [rounded corners = 1mm] (8.2, -3.1) -- node[scale=0.45, above, pos=0.45]{$(0,0,0,0,\text{-}4, 0)$} (b3D);
	\draw[small-transition] (b3A) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,3,1)$} (10.7, -1.9) -- (b3E);
	\draw[small-transition] (b3B) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,3,1)$} (10.7, -2.3) --  (b3E);
	\draw[small-transition] (b3C) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,3,1)$} (10.7, -2.7) --  (b3E);
	\draw[small-transition] (b3D) to [rounded corners = 1mm] node[scale=0.45, above, pos=0.5]{$(0,0,0,0,4,0)$} (10.7, -3.1) --  (b3E);


	\node[example-checking-part, fill = pastelamber] (c11) at (2.5,-4.6) {};
	\node[small-state, fill = white] (c1S) at (1, -4.6) {};
	\node[small-state, fill = white] (c1E) at (4, -4.6) {};
	\draw[transition] (c1S) -- node[scale=0.45, above]{$(-1,-3,0,0,0,0)$} (c1E);

	\node[example-checking-part, fill = pastelteal] (c21) at (6,-4.6) {};
	\node[small-state, fill = white] (c2S) at (4.5, -4.6) {};
	\node[small-state, fill = white] (c2E) at (7.5, -4.6) {};
	\draw[transition] (c2S) -- node[scale=0.45, above]{$(0,0,-4,0,0,0)$} (c2E);
	\node[example-checking-part, fill = pastelrose] (c31) at (9.5,-4.6) {};
	\node[small-state, fill = white] (c3S) at (8, -4.6) {};
	\node[small-state, fill = white] (c3E) at (11, -4.6) {};
	\draw[transition] (c3S) to [rounded corners = 1mm] (8.3, -4.45) to [rounded corners = 1mm] node[scale=0.45, above=-0.03]{$(0,0,0,0,-2,-2)$} (10.7, -4.45) -- (c3E); 
	\draw[transition] (c3S) to [rounded corners = 1mm] (8.3, -4.75) to [rounded corners = 1mm] node[scale=0.45, above=-0.03]{$(0,0,0,0,-4,0)$} (10.7, -4.75) -- (c3E);
	
	\draw[transition] (a1E) -- (a2S);
	\draw[transition] (a2E) -- (a3S);
	\draw[transition] (b1E) -- (b2S);
	\draw[transition] (b2E) -- (b3S);
	\draw[transition] (c1E) -- (c2S);
	\draw[transition] (c2E) -- (c3S);

	\node[state] (p) at (0, -2.5) {\large$p$};

	\draw[transition, rounded corners] (p.north) |- (a1S) {};
	\node (ar1) at (11.3, -0.5) {};
	\node (ar2) at (2, -1.25) {};
	\draw[headless-transition, rounded corners] (a3E) -| (ar1.center);
	\draw[headless-transition, rounded corners] (ar1.center) |- (ar2.center);
	\draw[transition] (ar2.center) to [rounded corners = 1mm] (0.8, -1.25) -- (p);

	\draw[transition] (p) -- (b1S);
	\node (br1) at (11.3, -3) {};
	\node (br2) at (2, -3.75) {};
	\draw[headless-transition, rounded corners] (b3E) -| (br1.center);
	\draw[headless-transition, rounded corners] (br1.center) |- (br2.center); 
	\draw[transition] (br2.center) to [rounded corners = 1mm] (0.8, -3.75) -- (p);

	\draw[transition, rounded corners] (p.south) |- (c1S) {};
	\node[state] (q) at (12, -4.6) {\large$q$};
	\draw[transition] (c3E) -- (q);


\end{tikzpicture}

